4DVarNet-SSH: end-to-end learning of variational interpolation schemes for nadir and wide-swath satellite altimetry

The reconstruction of sea surface currents from satellite altimeter data is a key challenge in spatial oceanography, especially with the upcoming wide-swath SWOT (Surface Ocean and Water Topography) altimeter mission. Operational systems however generally fail to retrieve mesoscale dynamics for horizontal scales below 100km and time-scale below 10 days. Here, we address this challenge through the 4DVarnet framework, an end-to-end neural scheme backed on a variational data assimilation formulation. We introduce a parametrization of the 4DVarNet scheme dedicated to the space-time interpolation of satellite altimeter data. Within an observing system simulation experiment (NATL60), we demonstrate the relevance of the proposed approach both for nadir and nadir+swot altimeter configurations for two contrasted case-study regions in terms of upper ocean dynamics. We report relative improvement with respect to the operational optimal interpolation between 30% and 60% in terms of reconstruction error. Interestingly, for the nadir+swot altimeter configuration, we reach resolved space-time scales below 70km and 7days. The code is open-source to enable reproductibility and future collaborative developments. Beyond its applicability to large-scale domains, we also address uncertainty quantification issues and generalization properties of the proposed learning setting. We discuss further future research avenues and extensions to other ocean data assimilation and space oceanography challenges.

==> FP.tex <==
\scalebox{.4}{
\begin{tikzpicture}[every text node part/.style={align=center}]
    % Block parametrizations
    % Input cell
    \node[sqt] (om) {$\y(\Omega)$};
    \node[above =1 cm of om,xshift=-10ex] (yom_map1)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_obs_nadirswot_2013-08-04.png}};
    \node[above =.7 cm of om,xshift=-8.5ex] (yom_map2)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_obs_nadirswot_2013-08-05.png}};    
    \node[above=.4cm of om,xshift=-7ex] (yom_map3)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_obs_nadirswot_2013-08-06.png}}; 
               
               
    \node[sqt, below=2cm of om] (xk0) {$\mathbf{x}^{(k)}$};    
    \node[below =.4 cm of xk0,xshift=-10ex] (xk0_map1)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_OI_nadirswot_2013-08-04.png}};
    \node[below =.7 cm of xk0,xshift=-8.5ex] (xk0_map2)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_OI_nadirswot_2013-08-05.png}};    
    \node[below=1cm of xk0,xshift=-7ex] (xk0_map3)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_OI_nadirswot_2013-08-06.png}}; 
           
    \node[sqt, below right=1cm and 4cm of om, minimum width=4mm] (NN1) {NN model \\ for $U_\phi$};
    
    \node[elementwiseoperation, right = 1.5cm of om] (p1) {$\times$};
    \node[sqt,right = 1cm of p1,label=center:$\mathbf{1}_{\Omega}$] (Iom) {};
    \node[elementwiseoperation, right = 8cm of om] (p2) {$\times$};
    \node[sqt,left = 1cm of p2,label=center:$\mathbf{1}_{\bar{\Omega}}$] (Iomb) {};
    \node[elementwiseoperation, right = 1cm of Iom] (plus1) {$+$};
    \node[sqt,above = 1cm of plus1] (xkp1) {$\mathbf{x}^{(k+1)}$};
    \node[above =1 cm of xkp1,xshift=-10ex] (xkp1_map1)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_FP_GENN_nadirswot_2013-08-04.png}};
    \node[above =.7 cm of xkp1,xshift=-8.5ex] (xkp1_map2)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_FP_GENN_nadirswot_2013-08-05.png}};    
    \node[above=.4cm of xkp1,xshift=-7ex] (xkp1_map3)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_FP_GENN_nadirswot_2013-08-06.png}}; 
    
    % start paths drawing
    \draw[line width=1pt,->] (om) |- (NN1);
    \draw[line width=1pt,->] (xk0) |- (NN1);
    \draw[line width=1pt,->] (NN1) -| (p2); 
    \draw[line width=1pt,->] (om) -- (p1);
    \draw[line width=1pt,->] (p1) -- (Iom);
    \draw[line width=1pt,->] (Iom) -- (plus1);
    \draw[line width=1pt,->] (p2) -- (Iomb);
    \draw[line width=1pt,->] (Iomb) -- (plus1);
    \draw[line width=1pt,->] (plus1) -- (xkp1);
    \draw[line width=1pt,->] (xkp1) -- ++(7,0) -- ++(0,-6) -- ++(-12.7,0) -- (xk0);
    
    % Box
    \node[blue,draw,thick,line width=2pt,fit= (plus1) (NN1) (p1) (p2) (Iom) (Iomb) ,inner xsep=3mm, inner ysep=4mm, yshift=-2mm, xshift=-1mm] (box) {};
    \node[blue,below =.1 cm of box] (textbox) {Fixed-point-based iteration};
    \node[blue,right =2 cm of box, rotate=90, xshift=-13mm, yshift=10mm] (textbox2) {$k=0,\cdots,N_{\text{FP}}$};
    
\end{tikzpicture}%
}



==> GB.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[every text node part/.style={align=center}]
    % Block parametrizations
    % Input cell
    \node[sqt] (om) {$\y(\Omega)$};
    \node[above =1 cm of om,xshift=-10ex] (yom_map1)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_obs_nadirswot_2013-08-04.png}};
    \node[above =.7 cm of om,xshift=-8.5ex] (yom_map2)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_obs_nadirswot_2013-08-05.png}};    
    \node[above=.4cm of om,xshift=-7ex] (yom_map3)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_obs_nadirswot_2013-08-06.png}}; 
               
               
    \node[sqt, below=2cm of om] (xk0) {$\mathbf{x}^{(i)}$};    
    \node[below =.4 cm of xk0,xshift=-10ex] (xk0_map1)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_OI_nadirswot_2013-08-04.png}};
    \node[below =.7 cm of xk0,xshift=-8.5ex] (xk0_map2)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_OI_nadirswot_2013-08-05.png}};    
    \node[below=1cm of xk0,xshift=-7ex] (xk0_map3)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_OI_nadirswot_2013-08-06.png}}; 
           
    \node[sqt, below right=1cm of om, minimum width=4mm] (NN1) {NN model $\Phi$ \\ for $\mathcal{J}_\Phi$};
    \node[sqt, right=2cm of NN1, minimum width=1mm] (G) {LSTM or CNN model $\Gamma$ \\ for $\nabla_{\mathbf{x}}\mathcal{J}_\Phi$ };
    \node[elementwiseoperation, right = 1cm of G] (s2) {$\Huge{-}$};
    
    \node[elementwiseoperation, right = 1.5cm of om] (p1) {$\times$};
    \node[sqt,right = 1cm of p1,label=center:$\mathbf{1}_{\Omega}$] (Iom) {};
    \node[elementwiseoperation, right = 8cm of om] (p2) {$\times$};
    \node[sqt,left = 1cm of p2,label=center:$\mathbf{1}_{\bar{\Omega}}$] (Iomb) {};
    \node[elementwiseoperation, right = 1cm of Iom] (plus1) {$+$};
    \node[sqt,above = 1cm of plus1] (xkp1) {$\mathbf{x}^{(i+1)}$};
    \node[above right =1 cm  and .5cm of xkp1,xshift=-10ex] (xkp1_map1)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_FP_GENN_nadirswot_2013-08-04.png}};
    \node[above right =.7 cm  and .5cm of xkp1,xshift=-8.5ex] (xkp1_map2)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_FP_GENN_nadirswot_2013-08-05.png}};    
    \node[above right =.4cm and .5cm of xkp1,xshift=-7ex] (xkp1_map3)
           {\includegraphics[width=.2\textwidth, trim=160 214 140 80, clip=true]{tikz/results_Grad_FP_GENN_nadirswot_2013-08-06.png}}; 
           
    \node[sqt,below = 7cm of xkp1] (xkfinal) {$\Psi_{\Phi,\Gamma}(\mathbf{x}^{(0)},\mathbf{y},\Omega )$};
    
    % start paths drawing
    \draw[line width=1pt,->] (om) |- (NN1);
    \draw[line width=1pt,->] (xk0) |- (NN1);
    \draw[line width=1pt,->] (NN1) -- (G); 
    \draw[line width=1pt,->] (xk0) -| (s2);
    \draw[line width=1pt,->] (G) -- (s2); 
    \draw[line width=1pt,->] (s2) |- (p2);
    \draw[line width=1pt,->] (om) -- (p1);
    \draw[line width=1pt,->] (p1) -- (Iom);
    \draw[line width=1pt,->] (Iom) -- (plus1);
    \draw[line width=1pt,->] (p2) -- (Iomb);
    \draw[line width=1pt,->] (Iomb) -- (plus1);
    \draw[line width=1pt,->] (plus1) -- (xkp1);
    \draw[line width=1pt,->] (xkp1) -- ++(5.5,0) -- ++(0,-6) -- ++(-11.1,0) -- (xk0);
    \draw[line width=1pt,->] (xkp1) -- ++(5.5,0) -- ++(0,-6) -- ++(-5.5,0) -- node [right] {\textcolor{red}{$i=N_{\text{IterGrad}}$}}  (xkfinal) ;
    
    % Box
    \node[red,draw,thick,line width=2pt,fit= (plus1) (NN1) (G) (s2) (p1) (p2) (Iom) (Iomb) ,inner xsep=3mm, inner ysep=8mm, yshift=-4mm, xshift=-1mm] (box) {};
    \node[red,below =.1 cm of box] (textbox) {Gradient-based iteration};
    \node[red,right =2 cm of box, rotate=90, xshift=-13mm, yshift=10mm] (textbox2) {$i=0,\cdots,N_{\text{IterGrad}}$};
\end{tikzpicture}%
}

